Impenetrability in Floquet scattering in one dimension

We study the scattering off a time-periodic zero-range potential in one spatial dimension. We focus on the parameter regions that lead to zero-transmission probability (ZTP). For static potentials, ZTP leads to fermionization of distinguishable equal-mass particles. For time-periodic potentials, fermionization is prevented by the formation of evanescent waves.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

